(2,3)-Cordial Oriented Hypercubes

In this article we investigate the existence of (2,3)-cordial labelings of oriented hypercubes. In this investigation, we determine that there exists a (2,3)-cordial oriented hypercube for any dimension divisible by 3. Next, we provide examples of (2,3)-cordial oriented hypercubes of dimension not divisible by 3 and state a conjecture on existence for dimension 3k + 1. We close by presenting the only 3D oriented hypercubes up to isomorphism that are not (2,3)-cordial.

==> Figures/exist_dim_1_2.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.4\textwidth}
\centering
\begin{tikzpicture}[scale=1.50]
\tikzset{vertex/.style = {shape=circle, draw, minimum size=1em}}

%Dimension 1

\node[vertex] (a) at (0,1) {0};
\node[vertex] (b) at (0,-1) {1};
\draw[\myedgestyle] (a) to node[left]{$1$}(b);

\end{tikzpicture}
\caption{$k = 1$}
\label{exist_d1}
\end{subfigure}
\hspace{2em}
\begin{subfigure}[b]{0.4\textwidth}
\centering
\begin{tikzpicture}[scale = 1.50]
\tikzset{vertex/.style = {shape=circle, draw, minimum size=1em}}
\tikzset{edge/.style = {\myedgestyle}}
%Dimension 2

\node[vertex] (a1) at (2,1) {1};
\node[vertex] (a2) at (4,1) {1};
\node[vertex] (a3) at (2,-1) {0};
\node[vertex] (a4) at (4,-1) {0};

\draw[\myedgestyle] (a1) to node[above]{$0$} (a2);
\draw[\myedgestyle] (a2) to node[right]{$-1$} (a4);
\draw[\myedgestyle] (a3) to node[below]{$0$} (a4);
\draw[\myedgestyle] (a3) to node[left]{$1$} (a1);

\end{tikzpicture}
\caption{$k = 2$}
\label{exist_d2}
\end{subfigure}
\caption{$(2,3)$-cordial $k$-dimensional oriented hypercubes}
\end{figure}

==> Figures/exist_dim_3.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale = 1.35]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 1}}
\tikzset{vertexpurple/.style = {shape=circle, draw,fill = purple, text = white,scale = 1}}
\tikzset{vertexorange/.style = {shape=circle, draw,fill = orange, text = white,scale = 1}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.4]}}}

\newcommand{\mya}{1.3} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

\newcommand{\originx}{-0.4*\mya}
\newcommand{\originy}{-0.30*\mya}

%inner cube
\node[vertex] (a1) at (-\mya,\mya) {$\bf 1$};
\node[vertex] (a2) at (\mya,\mya) {$0$};
\node[vertex] (a3) at (-\mya,-\mya) {$0$};
\node[vertexorange] (a4) at (\mya,-\mya) {$1$};
\node[vertexpurple] (a5) at (-\mya + \ax,\mya + \ay) {$1$};
\node[vertex] (a6) at (\mya + \ax,\mya + \ay) {$0$};
\node[vertex] (a7) at (-\mya + \ax,-\mya + \ay) {$0$};
\node[vertex] (a8) at (\mya + \ax,-\mya + \ay) {$\bf 1$};

%inner cube
\draw[edge] (a1) to node[above]{$-1$}(a2);
\draw[edge] (a4) to node[below]{$-1$}(a3);
\draw[edge] (a3) to node[left]{$1$}(a1);
\draw[edge] (a2) to node[left]{$1$}(a4);
\draw[edge] (a5) to node[above]{$-1$}(a6);
\draw[edge] (a6) to node[right]{$1$}(a8);
\draw[edge] (a8) to node[below]{$-1$}(a7);
\draw[edge] (a7) to node[left]{$1$}(a5);
\draw[edge] (a1) to node[above left]{$0$}(a5);
\draw[edge] (a2) to node[left]{$0$}(a6);
\draw[edge] (a3) to node[below right]{$0$}(a7);
\draw[edge] (a4) to node[below right]{$0$}(a8);
\end{tikzpicture}
\caption{$(2,3)$-cordial 3D oriented hypercube}
\label{exist_d3}
\end{figure}



==> Figures/figure_4_2.tex <==
%figure for lemma RE: two disjoint 4-cycles
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.75]
\tikzset{vertex/.style = {draw, shape = circle, minimum size = 7pt,inner sep=2pt}}


%vertices
\node[vertex] (a') at (-3,3) {1};
\node[vertex] (b') at (3,3) {0};
\node[vertex] (c') at (-3,-3) {0};
\node[vertex] (d') at (3,-3) {1};
\node[vertex] (a) at (-1.5,1.5) {1};
\node[vertex] (b) at (1.5,1.5) {0};
\node[vertex] (c) at (-1.5,-1.5) {0};
\node[vertex] (d) at (1.5,-1.5) {1};

\node[vertex] (a1) at (6,3) {1};
\node[vertex] (b1) at (12,3) {0};
\node[vertex] (c1) at (6,-3) {0};
\node[vertex] (d1) at (12,-3) {1};
\node[vertex] (a2) at (7.5,1.5) {1};
\node[vertex] (b2) at (10.5,1.5) {0};
\node[vertex] (c2) at (7.5,-1.5) {0};
\node[vertex] (d2) at (10.5,-1.5) {1};

%edges for graph on left
\path[-{Latex[length = 2mm, width = 2mm]}] (a') edge node[above]{$-1$} (b');
\path[-{Latex[length = 2mm, width = 2mm]}] (b') edge node[right]{$1$} (d');
\path[-{Latex[length = 2mm, width = 2mm]}] (d') edge node[below]{$-1$} (c');
\path[-{Latex[length = 2mm, width = 2mm]}] (c') edge node[left]{$1$} (a');
\path[-{Latex[length = 2mm, width = 2mm]}] (b) edge node[above]{$1$} (a);
\path[-{Latex[length = 2mm, width = 2mm]}] (a) edge node[left]{$-1$} (c);
\path[-{Latex[length = 2mm, width = 2mm]}] (c) edge node[below]{$1$} (d);
\path[-{Latex[length = 2mm, width = 2mm]}] (d) edge node[right]{$-1$}(b);
\path[-] (a) edge node[above]{$0$} (a');
\path[-] (b) edge node[above]{$0$} (b');
\path[-] (c) edge node[above]{$0$}(c');
\path[-] (d') edge node[above]{$0$} (d);

%edges for graph on right
\path[-{Latex[length = 2mm, width = 2mm]}] (b1) edge node[above]{$1$} (a1);
\path[-{Latex[length = 2mm, width = 2mm]}] (d1) edge node[right]{$-1$} (b1);
\path[-{Latex[length = 2mm, width = 2mm]}] (c1) edge node[below]{$1$} (d1);
\path[-{Latex[length = 2mm, width = 2mm]}] (a1) edge node[left]{$-1$} (c1);
\path[-{Latex[length = 2mm, width = 2mm]}] (b2) edge node[above]{$1$} (a2);
\path[-{Latex[length = 2mm, width = 2mm]}] (a2) edge node[left]{$-1$} (c2);
\path[-{Latex[length = 2mm, width = 2mm]}] (c2) edge node[below]{$1$} (d2);
\path[-{Latex[length = 2mm, width = 2mm]}] (d2) edge node[right]{$-1$}  (b2);
\path[-] (a2) edge node[above]{$0$} (a1);
\path[-] (b2) edge node[above]{$0$} (b1);
\path[-] (c2) edge node[above]{$0$} (c1);
\path[-] (d1) edge  node[above]{$0$} (d2);
\end{tikzpicture}
\caption{Oriented Cubes with $2$ disjoint directed $4$-cycles}
\end{figure}

==> Figures/inductive_step.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1.25]
\tikzset{vertex/.style = {shape=circle, draw, minimum size=1em}}
\tikzset{edge/.style = {\myedgestyle,dashed}}

% identify points of interest
\node[vertex] (a') at (-2,2) {$Q_1$};
\node[vertex] (b') at (2,2) {$Q_2$};
\node[vertex] (c') at (-2,-2) {$Q_3$};
\node[vertex] (d') at (2,-2) {$Q_4$};
\node[vertex] (a) at (-1,1) {$Q_5$};
\node[vertex] (b) at (1,1) {$Q_6$};
\node[vertex] (c) at (-1,-1) {$Q_7$};
\node[vertex] (d) at (1,-1) {$Q_8$};

\draw[edge] (a') to node[above]{$\bii$} (b');
\draw[edge] (b') to node[right]{$\bii$}(d');
\draw[edge] (d') to node[below]{$\bii$}(c');
\draw[edge] (c') to node[left]{$\bii$}(a');
\draw[edge] (a) to node[above]{$\bii$}(b);
\draw[edge] (b) to node[right]{$\bii$}(d);
\draw[edge] (d) to node[below]{$\bii$}(c);
\draw[edge] (c) to node[left] {$\bii$}(a);
\draw[edge] (a) to node[below left] {$\bi$} (a');
\draw[edge] (b) to node[below right] {$\bi$} (b');
\draw[edge] (c) to node[above left] {$\bi$} (c');
\draw[edge] (d) to node[above right] {$\bi$} (d');
\end{tikzpicture}
\caption{Oriented hypercube with $8$ (2,3)-Cordial disjoint sub-digraphs $Q_i$}
\label{inductive_step}
\end{figure}

==> Figures/non_cord_1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale = 1.35]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 1}}
\tikzset{vertexred/.style = {shape=circle, draw,fill = pink, text = black,scale = 1}}
\tikzset{vertexblue/.style = {shape=circle, draw,fill = cyan, text = black,scale = 1}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.4]}}}

\newcommand{\mya}{1.3} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

\newcommand{\originx}{-0.4*\mya}
\newcommand{\originy}{-0.30*\mya}

%inner cube
\node[vertex] (a1) at (-\mya,\mya) {$s_1$};
\node[vertexred] (a2) at (\mya,\mya) {$b_3$};
\node[vertex] (a3) at (-\mya,-\mya) {$s_3$};
\node[vertexblue] (a4) at (\mya,-\mya) {$v_1$};
\node[vertexred] (a5) at (-\mya + \ax,\mya + \ay) {$b_1$};
\node[vertexblue] (a6) at (\mya + \ax,\mya + \ay) {$v_2$};
\node[vertex] (a7) at (-\mya + \ax,-\mya + \ay) {$s_2$};
\node[vertexred] (a8) at (\mya + \ax,-\mya + \ay) {$b_2$};

%inner cube
\draw[edge] (a2) to node[above]{}(a1);
\draw[edge] (a3) to node[below]{}(a4);
\draw[edge] (a1) to node[left]{}(a3);
\draw[edge] (a2) to node[left]{}(a4);
\draw[edge] (a5) to node[above]{}(a6);
\draw[edge] (a8) to node[right]{}(a6);
\draw[edge] (a8) to node[below]{}(a7);
\draw[edge] (a5) to node[left]{}(a7);
\draw[edge] (a5) to node[above left]{}(a1);
\draw[edge] (a2) to node[left]{}(a6);
\draw[edge] (a7) to node[below right]{}(a3);
\draw[edge] (a8) to node[below right]{}(a4);
\end{tikzpicture}
\caption{Oriented cube $V$, $3$ vertices of out-degree $3$ (labeled $b_i$), and $2$ vertices of in-degree $3$ (labeled $v_i$)}
\label{non_cord_1}
\end{figure}



==> Figures/non_cord_2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale = 1.35]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 1}}
\tikzset{vertexred/.style = {shape=circle, draw,fill = pink, text = black,scale = 1}}
\tikzset{vertexblue/.style = {shape=circle, draw,fill = cyan, text = black,scale = 1}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.4]}}}

\newcommand{\mya}{1.3} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

\newcommand{\originx}{-0.4*\mya}
\newcommand{\originy}{-0.30*\mya}

%inner cube
\node[vertex] (a1) at (-\mya,\mya) {$s_1$};
\node[vertexred] (a2) at (\mya,\mya) {$b_3$};
\node[vertex] (a3) at (-\mya,-\mya) {$s_3$};
\node[vertexblue] (a4) at (\mya,-\mya) {$v_1, 0$};
\node[vertexred] (a5) at (-\mya + \ax,\mya + \ay) {$b_1, 0$};
\node[vertexblue] (a6) at (\mya + \ax,\mya + \ay) {$v_2$};
\node[vertex] (a7) at (-\mya + \ax,-\mya + \ay) {$s_2$};
\node[vertexred] (a8) at (\mya + \ax,-\mya + \ay) {$b_2$};

%inner cube
\draw[edge] (a2) to node[above]{}(a1);
\draw[edge] (a3) to node[below]{}(a4);
\draw[edge] (a1) to node[left]{}(a3);
\draw[edge] (a2) to node[left]{}(a4);
\draw[edge] (a5) to node[above]{}(a6);
\draw[edge] (a8) to node[right]{}(a6);
\draw[edge] (a8) to node[below]{}(a7);
\draw[edge] (a5) to node[left]{}(a7);
\draw[edge] (a5) to node[above left]{}(a1);
\draw[edge] (a2) to node[left]{}(a6);
\draw[edge] (a7) to node[below right]{}(a3);
\draw[edge] (a8) to node[below right]{}(a4);
\end{tikzpicture}
\caption{Case 1}
\label{non_cord_2}
\end{figure}





==> Figures/non_cord_3.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale = 1.35]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 1}}
\tikzset{vertexred/.style = {shape=circle, draw,fill = pink, text = black,scale = 1}}
\tikzset{vertexblue/.style = {shape=circle, draw,fill = cyan, text = black,scale = 1}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.4]}}}

\newcommand{\mya}{1.3} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

\newcommand{\originx}{-0.4*\mya}
\newcommand{\originy}{-0.30*\mya}

%inner cube
\node[vertex] (a1) at (-\mya,\mya) {$s_1$};
\node[vertexred] (a2) at (\mya,\mya) {$b_3$};
\node[vertex] (a3) at (-\mya,-\mya) {$s_3$};
\node[vertexblue] (a4) at (\mya,-\mya) {$v_1, 1$};
\node[vertexred] (a5) at (-\mya + \ax,\mya + \ay) {$b_1, 0$};
\node[vertexblue] (a6) at (\mya + \ax,\mya + \ay) {$v_2$};
\node[vertex] (a7) at (-\mya + \ax,-\mya + \ay) {$s_2$};
\node[vertexred] (a8) at (\mya + \ax,-\mya + \ay) {$b_2$};

%inner cube
\draw[edge] (a2) to node[above]{}(a1);
\draw[edge] (a3) to node[below]{}(a4);
\draw[edge] (a1) to node[left]{}(a3);
\draw[edge] (a2) to node[left]{}(a4);
\draw[edge] (a5) to node[above]{}(a6);
\draw[edge] (a8) to node[right]{}(a6);
\draw[edge] (a8) to node[below]{}(a7);
\draw[edge] (a5) to node[left]{}(a7);
\draw[edge] (a5) to node[above left]{}(a1);
\draw[edge] (a2) to node[left]{}(a6);
\draw[edge] (a7) to node[below right]{}(a3);
\draw[edge] (a8) to node[below right]{}(a4);
\end{tikzpicture}
\caption{Case 2}
\label{non_cord_3}
\end{figure}

==> Figures/q4_part1.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.4\textwidth}
\centering
\begin{tikzpicture}[scale = 1.35]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 1}}
\tikzset{vertexyellow/.style = {shape=circle, draw,fill = yellow, text = black,scale = 1}}
\tikzset{vertexcyan/.style = {shape=circle, draw,fill = cyan, text = black,scale = 1}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.4]}}}

\newcommand{\mya}{1.3} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

\newcommand{\originx}{-0.4*\mya}
\newcommand{\originy}{-0.30*\mya}

%inner cube
\node[vertexyellow] (a1) at (-\mya,\mya) {$\bf 0$};
\node[vertex] (a2) at (\mya,\mya) {$1$};
\node[vertex] (a3) at (-\mya,-\mya) {$0$};
\node[vertex] (a4) at (\mya,-\mya) {$1$};
\node[vertex] (a5) at (-\mya + \ax,\mya + \ay) {$1$};
\node[vertex] (a6) at (\mya + \ax,\mya + \ay) {$0$};
\node[vertex] (a7) at (-\mya + \ax,-\mya + \ay) {$1$};
\node[vertexcyan] (a8) at (\mya + \ax,-\mya + \ay) {$\bf 0$};

%inner cube
\draw[edge] (a1) to node[above]{$1$}(a2);
\draw[edge] (a4) to node[below]{$-1$}(a3);
\draw[edge] (a3) to node[left]{$0$}(a1);
\draw[edge] (a2) to node[left]{$0$}(a4);
\draw[edge] (a5) to node[above]{$-1$}(a6);
\draw[edge] (a6) to node[right]{$0$}(a8);
\draw[edge] (a8) to node[below]{$1$}(a7);
\draw[edge] (a7) to node[left]{$0$}(a5);
\draw[edge] (a1) to node[above left]{$1$}(a5);
\draw[edge] (a2) to node[left]{$-1$}(a6);
\draw[edge] (a3) to node[below right]{$1$}(a7);
\draw[edge] (a4) to node[below right]{$-1$}(a8);
\end{tikzpicture}
\caption{Cube $A$}
\label{cordialA}
\end{subfigure}
\hspace{4em}
\begin{subfigure}[b]{0.4\textwidth}
\centering
\begin{tikzpicture}[scale = 1.35]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 1}}
\tikzset{vertexpink/.style = {shape=circle, draw, fill = pink, text = black,scale = 1}}
\tikzset{vertexlime/.style = {shape=circle, draw, fill = lime,text = black,scale = 1}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.4]}}}

\newcommand{\mya}{1.3} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

%inner cube
\node[vertex] (b1) at (-\mya,\mya) {$1$};
\node[vertexpink] (b2) at (\mya,\mya) {$\bf 0$};
\node[vertex] (b3) at (-\mya,-\mya) {$1$};
\node[vertex] (b4) at (\mya,-\mya) {$1$};
\node[vertex] (b5) at (-\mya + \ax,\mya + \ay) {$0$};
\node[vertex] (b6) at (\mya + \ax,\mya + \ay) {$1$};
\node[vertexlime] (b7) at (-\mya + \ax,-\mya + \ay) {$\bf 0$};
\node[vertex] (b8) at (\mya + \ax,-\mya + \ay) {$0$};

%outer cube
\draw[edge] (b1) to node[above]{$-1$}(b2);
\draw[edge] (b4) to node[below]{$0$}(b3);
\draw[edge] (b3) to node[left]{$0$}(b1);
\draw[edge] (b2) to node[left]{$1$}(b4);
\draw[edge] (b5) to node[above]{$1$}(b6);
\draw[edge] (b8) to node[right]{$1$}(b6);
\draw[edge] (b8) to node[below]{$0$}(b7);
\draw[edge] (b7) to node[left]{$0$}(b5);
\draw[edge] (b1) to node[above left]{$-1$}(b5);
\draw[edge] (b2) to node[left]{$1$}(b6);
\draw[edge] (b3) to node[below right]{$-1$}(b7);
\draw[edge] (b4) to node[below right]{$-1$}(b8);
\end{tikzpicture}
\caption{Cube $B$}
\label{cordialB}
\end{subfigure}
\caption{$(2,3)$-cordial 3D oriented hypercubes, $A$ and $B$}
\label{q4}
\end{figure}

==> Figures/q4_part2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale = 1.15]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 0.8}}
\tikzset{vertexyellow/.style = {shape=circle, draw,fill = yellow, text = black,scale = 0.8}}
\tikzset{vertexcyan/.style = {shape=circle, draw,fill = cyan, text = black,scale = 0.8}}
\tikzset{vertexpink/.style = {shape=circle, draw, fill = pink, text = black,scale = 0.8}}
\tikzset{vertexlime/.style = {shape=circle, draw, fill = lime,text = black,scale = 0.8}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.1]}}}

\newcommand{\mya}{1} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

\newcommand{\myb}{3} %half side length for outer cube
\newcommand{\bx}{0.3*\myb}
\newcommand{\by}{0.7*\myb}

\newcommand{\originx}{-0.3*\mya}
\newcommand{\originy}{-0.3*\mya}

%inner cube
\node[vertexyellow] (a1) at (-\mya,\mya) {$\bf 0$};
\node[vertex] (a2) at (\mya,\mya) {$1$};
\node[vertex] (a3) at (-\mya,-\mya) {$0$};
\node[vertex] (a4) at (\mya,-\mya) {$1$};
\node[vertex] (a5) at (-\mya + \ax,\mya + \ay) {$1$};
\node[vertex] (a6) at (\mya + \ax,\mya + \ay) {$0$};
\node[vertex] (a7) at (-\mya + \ax,-\mya + \ay) {$1$};
\node[vertexcyan] (a8) at (\mya + \ax,-\mya + \ay) {$\bf 0$};

%outer cube
\node[vertex] (b1) at (-\myb + \originx,\myb + \originy) {$1$};
\node[vertexpink] (b2) at (\myb + \originx,\myb + \originy) {$\bf 0$};
\node[vertex] (b3) at (-\myb + \originx,-\myb + \originy) {$1$};
\node[vertex] (b4) at (\myb + \originx,-\myb + \originy) {$1$};
\node[vertex] (b5) at (-\myb + \bx + \originx,\myb + \by + \originy) {$0$};
\node[vertex] (b6) at (\myb + \bx + \originx,\myb + \by + \originy) {$1$};
\node[vertexlime] (b7) at (-\myb + \bx + \originx,-\myb + \by + \originy) {$\bf 0$};
\node[vertex] (b8) at (\myb + \bx + \originx,-\myb + \by + \originy) {$0$};

%inner cube
\draw[edge] (a1) to (a2);
\draw[edge] (a4) to (a3);
\draw[edge] (a3) to (a1);
\draw[edge] (a2) to (a4);
\draw[edge] (a5) to (a6);
\draw[edge] (a6) to (a8);
\draw[edge] (a8) to (a7);
\draw[edge] (a7) to (a5);
\draw[edge] (a1) to (a5);
\draw[edge] (a2) to (a6);
\draw[edge] (a3) to (a7);
\draw[edge] (a4) to (a8);

%outer cube
\draw[edge] (b1) to (b2);
\draw[edge] (b4) to (b3);
\draw[edge] (b3) to (b1);
\draw[edge] (b2) to (b4);
\draw[edge] (b5) to (b6);
\draw[edge] (b8) to (b6);
\draw[edge] (b8) to (b7);
\draw[edge] (b7) to (b5);
\draw[edge] (b1) to (b5);
\draw[edge] (b2) to (b6);
\draw[edge] (b3) to (b7);
\draw[edge] (b4) to (b8);

%edges between cubes
\foreach \x in {1,2,3,5,6,7} {
\draw[dashed] (b\x) to node{}(a\x);
}

\foreach \x in {4,8} {
\draw[red,thick] (b\x) to node{}(a\x);
}

\end{tikzpicture}
\caption{4D $(2,3)$-Cordial Oriented Hypercube constructed from cubes $A$ and $B$}
\label{q4_construction}
\end{figure}

==> Figures/q7_part1.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale = 1.12]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 0.8}}
\tikzset{vertexyellow/.style = {shape=circle, draw,fill = yellow, text = black,scale = 0.8}}
\tikzset{vertexcyan/.style = {shape=circle, draw,fill = cyan, text = black,scale = 0.8}}
\tikzset{vertexpurple/.style = {shape=circle, draw,fill = purple, text = white,scale = 0.8}}
\tikzset{vertexorange/.style = {shape=circle, draw,fill = orange, text = white,scale = 0.8}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.1]}}}

\newcommand{\mya}{1} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

\newcommand{\myb}{3} %half side length for outer cube
\newcommand{\bx}{0.3*\myb}
\newcommand{\by}{0.7*\myb}

\newcommand{\originx}{-0.3*\mya}
\newcommand{\originy}{-0.3*\mya}

%inner cube
\node[vertexyellow] (a1) at (-\mya,\mya) {$\bf 0$};
\node[vertex] (a2) at (\mya,\mya) {$1$};
\node[vertex] (a3) at (-\mya,-\mya) {$0$};
\node[vertex] (a4) at (\mya,-\mya) {$1$};
\node[vertex] (a5) at (-\mya + \ax,\mya + \ay) {$1$};
\node[vertex] (a6) at (\mya + \ax,\mya + \ay) {$0$};
\node[vertex] (a7) at (-\mya + \ax,-\mya + \ay) {$1$};
\node[vertexcyan] (a8) at (\mya + \ax,-\mya + \ay) {$\bf 0$};

%outer cube
\node[vertex] (b1) at (-\myb + \originx,\myb + \originy) {$1$};
\node[vertex] (b2) at (\myb + \originx,\myb + \originy) {$0$};
\node[vertex] (b3) at (-\myb + \originx,-\myb + \originy) {$0$};
\node[vertexorange] (b4) at (\myb + \originx,-\myb + \originy) {$\bf 1$};
\node[vertexpurple] (b5) at (-\myb + \bx + \originx,\myb + \by + \originy) {$\bf 1$};
\node[vertex] (b6) at (\myb + \bx + \originx,\myb + \by + \originy) {$0$};
\node[vertex] (b7) at (-\myb + \bx + \originx,-\myb + \by + \originy) {$0$};
\node[vertex] (b8) at (\myb + \bx + \originx,-\myb + \by + \originy) {$1$};

%inner cube
\draw[edge] (a1) to (a2);
\draw[edge] (a4) to (a3);
\draw[edge] (a3) to (a1);
\draw[edge] (a2) to (a4);
\draw[edge] (a5) to (a6);
\draw[edge] (a6) to (a8);
\draw[edge] (a8) to (a7);
\draw[edge] (a7) to (a5);
\draw[edge] (a1) to (a5);
\draw[edge] (a2) to (a6);
\draw[edge] (a3) to (a7);
\draw[edge] (a4) to (a8);

%outer cube
\draw[edge] (b1) to (b2);
\draw[edge] (b4) to (b3);
\draw[edge] (b3) to (b1);
\draw[edge] (b2) to (b4);
\draw[edge] (b5) to (b6);
\draw[edge] (b6) to (b8);
\draw[edge] (b8) to (b7);
\draw[edge] (b7) to (b5);
\draw[edge] (b1) to (b5);
\draw[edge] (b2) to (b6);
\draw[edge] (b3) to (b7);
\draw[edge] (b4) to (b8);

%edges between cubes
\foreach \x in {1,2,7,8} {
\draw[dashed] (b\x) to node{}(a\x);
}

\foreach \x in {3,4,5,6} {
\draw[red,thick] (b\x) to node{}(a\x);
}

\end{tikzpicture}
\caption{$A$ (inner) and $C$ (outer)}
\label{q7_part1a}
\end{subfigure}

\vspace{2em}

\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale = 1.12]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 0.8}}
\tikzset{vertexpurple/.style = {shape=circle, draw,fill = purple, text = white,scale = 0.8}}
\tikzset{vertexorange/.style = {shape=circle, draw,fill = orange, text = white,scale = 0.8}}
\tikzset{vertexpink/.style = {shape=circle, draw, fill = pink, text = black,scale = 0.8}}
\tikzset{vertexlime/.style = {shape=circle, draw, fill = lime,text = black,scale = 0.8}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.1]}}}

\newcommand{\mya}{1} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

\newcommand{\myb}{3} %half side length for outer cube
\newcommand{\bx}{0.3*\myb}
\newcommand{\by}{0.7*\myb}

\newcommand{\originx}{-0.3*\mya}
\newcommand{\originy}{-0.3*\mya}

%inner cube
\node[vertex] (a1) at (-\mya,\mya) {$\bf 1$};
\node[vertex] (a2) at (\mya,\mya) {$0$};
\node[vertex] (a3) at (-\mya,-\mya) {$0$};
\node[vertexorange] (a4) at (\mya,-\mya) {$1$};
\node[vertexpurple] (a5) at (-\mya + \ax,\mya + \ay) {$1$};
\node[vertex] (a6) at (\mya + \ax,\mya + \ay) {$0$};
\node[vertex] (a7) at (-\mya + \ax,-\mya + \ay) {$0$};
\node[vertex] (a8) at (\mya + \ax,-\mya + \ay) {$\bf 1$};

%outer cube
\node[vertex] (b1) at (-\myb + \originx,\myb + \originy) {$1$};
\node[vertexpink] (b2) at (\myb + \originx,\myb + \originy) {$\bf 0$};
\node[vertex] (b3) at (-\myb + \originx,-\myb + \originy) {$1$};
\node[vertex] (b4) at (\myb + \originx,-\myb + \originy) {$1$};
\node[vertex] (b5) at (-\myb + \bx + \originx,\myb + \by + \originy) {$0$};
\node[vertex] (b6) at (\myb + \bx + \originx,\myb + \by + \originy) {$1$};
\node[vertexlime] (b7) at (-\myb + \bx + \originx,-\myb + \by + \originy) {$\bf 0$};
\node[vertex] (b8) at (\myb + \bx + \originx,-\myb + \by + \originy) {$0$};

%inner cube
\draw[edge] (a1) to (a2);
\draw[edge] (a4) to (a3);
\draw[edge] (a3) to (a1);
\draw[edge] (a2) to (a4);
\draw[edge] (a5) to (a6);
\draw[edge] (a6) to (a8);
\draw[edge] (a8) to (a7);
\draw[edge] (a7) to (a5);
\draw[edge] (a1) to (a5);
\draw[edge] (a2) to (a6);
\draw[edge] (a3) to (a7);
\draw[edge] (a4) to (a8);

%outer cube
\draw[edge] (b1) to (b2);
\draw[edge] (b4) to (b3);
\draw[edge] (b3) to (b1);
\draw[edge] (b2) to (b4);
\draw[edge] (b5) to (b6);
\draw[edge] (b8) to (b6);
\draw[edge] (b8) to (b7);
\draw[edge] (b7) to (b5);
\draw[edge] (b1) to (b5);
\draw[edge] (b2) to (b6);
\draw[edge] (b3) to (b7);
\draw[edge] (b4) to (b8);

%edges between cubes
\foreach \x in {3,5,6,8} {
\draw[dashed] (b\x) to node{}(a\x);
}

\foreach \x in {1,2,4,7} {
\draw[red,thick] (b\x) to node{}(a\x);
}

\end{tikzpicture}
\caption{B (outer) and C (inner)}
\label{q7_part1b}
\end{subfigure}
\caption{4D oriented cubes constructed from cubes $A,B,C$}
\label{q7_part1}
\end{figure}

==> Figures/q7_part2.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.4\textwidth}
\centering
\begin{tikzpicture}[scale = 1.35]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 1}}
\tikzset{vertexyellow/.style = {shape=circle, draw,fill = yellow, text = black,scale = 1}}
\tikzset{vertexcyan/.style = {shape=circle, draw,fill = cyan, text = black,scale = 1}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.4]}}}

\newcommand{\mya}{1.3} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

\newcommand{\originx}{-0.4*\mya}
\newcommand{\originy}{-0.30*\mya}

%inner cube
\node[vertex] (a1) at (-\mya,\mya) {$\overline{A}$};
\node[vertex] (a2) at (\mya,\mya) {$\overline{C}$};
\node[vertex] (a3) at (-\mya,-\mya) {$A$};
\node[vertex] (a4) at (\mya,-\mya) {$\overline{A}$};
\node[vertex] (a5) at (-\mya + \ax,\mya + \ay) {$C$};
\node[vertex] (a6) at (\mya + \ax,\mya + \ay) {$C$};
\node[vertex] (a7) at (-\mya + \ax,-\mya + \ay) {$\overline{A}$};
\node[vertex] (a8) at (\mya + \ax,-\mya + \ay) {$ \overline{C}$};

%inner cube
\draw[] (a1) to node[above]{$4$}(a2);
\draw[] (a4) to node[below]{$0$}(a3);
\draw[] (a3) to node[left]{$0$}(a1);
\draw[] (a2) to node[left]{$4$}(a4);
\draw[] (a5) to node[above]{$8$}(a6);
\draw[] (a6) to node[right]{$0$}(a8);
\draw[] (a8) to node[below]{$4$}(a7);
\draw[] (a7) to node[left]{$4$}(a5);
\draw[] (a1) to node[above left]{$4$}(a5);
\draw[] (a2) to node[left]{$0$}(a6);
\draw[] (a3) to node[below right]{$0$}(a7);
\draw[] (a4) to node[below right]{$4$}(a8);
\end{tikzpicture}
\caption{}
\end{subfigure}
\hspace{4em}
\begin{subfigure}[b]{0.4\textwidth}
\centering
\begin{tikzpicture}[scale = 1.35]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 1}}
\tikzset{vertexpink/.style = {shape=circle, draw, fill = pink, text = black,scale = 1}}
\tikzset{vertexlime/.style = {shape=circle, draw, fill = lime,text = black,scale = 1}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.4]}}}

\newcommand{\mya}{1.3} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

%inner cube
\node[vertex] (b1) at (-\mya,\mya) {$\overline{B}$};
\node[vertex] (b2) at (\mya,\mya) {$\overline{A}$};
\node[vertex] (b3) at (-\mya,-\mya) {$B$};
\node[vertex] (b4) at (\mya,-\mya) {$\overline{C}$};
\node[vertex] (b5) at (-\mya + \ax,\mya + \ay) {$B$};
\node[vertex] (b6) at (\mya + \ax,\mya + \ay) {$\overline{A}$};
\node[vertex] (b7) at (-\mya + \ax,-\mya + \ay) {$\overline{B}$};
\node[vertex] (b8) at (\mya + \ax,-\mya + \ay) {$C$};

%outer cube
\draw[] (b1) to node[above]{$2$}(b2);
\draw[] (b4) to node[below]{$4$}(b3);
\draw[] (b3) to node[left]{$0$}(b1);
\draw[] (b2) to node[left]{$4$}(b4);
\draw[] (b5) to node[above]{$6$}(b6);
\draw[] (b8) to node[right]{$4$}(b6);
\draw[] (b8) to node[below]{$4$}(b7);
\draw[] (b7) to node[left]{$0$}(b5);
\draw[] (b1) to node[above left]{$0$}(b5);
\draw[] (b2) to node[left]{$8$}(b6);
\draw[] (b3) to node[below right]{$0$}(b7);
\draw[] (b4) to node[below right]{$0$}(b8);
\end{tikzpicture}
\caption{}
\end{subfigure}
\caption{$(2,3)$-cordial 6D oriented hypercubes}
\label{q6from3D}
\end{figure}

==> Figures/q7_part3.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale = 1.15]
\tikzset{vertex/.style = {shape=circle, draw, fill = white,scale = 0.8}}
\tikzset{vertexyellow/.style = {shape=circle, draw,fill = yellow, text = black,scale = 0.8}}
\tikzset{vertexcyan/.style = {shape=circle, draw,fill = cyan, text = black,scale = 0.8}}
\tikzset{vertexpink/.style = {shape=circle, draw, fill = pink, text = black,scale = 0.8}}
\tikzset{vertexlime/.style = {shape=circle, draw, fill = lime,text = black,scale = 0.8}}
\tikzset{edge/.style = {->,> = latex, arrows={-Stealth[scale=1.1]}}}

\newcommand{\mya}{1} %half side length for inner cube
\newcommand{\ax}{0.3*\mya}
\newcommand{\ay}{0.7*\mya}

\newcommand{\myb}{3} %half side length for outer cube
\newcommand{\bx}{0.3*\myb}
\newcommand{\by}{0.7*\myb}

\newcommand{\originx}{-0.3*\mya}
\newcommand{\originy}{-0.3*\mya}


%outer cube
\node[vertex] (b1) at (-\myb + \originx,\myb + \originy) {$\overline{B}$};
\node[vertex] (b2) at (\myb + \originx,\myb + \originy) {$\overline{A}$};
\node[vertex] (b3) at (-\myb + \originx,-\myb + \originy) {$B$};
\node[vertex] (b4) at (\myb + \originx,-\myb + \originy) {$\overline{C}$};
\node[vertex] (b5) at (-\myb + \bx + \originx,\myb + \by + \originy) {$B$};
\node[vertex] (b6) at (\myb + \bx + \originx,\myb + \by + \originy) {$\overline{A}$};
\node[vertex] (b7) at (-\myb + \bx + \originx,-\myb + \by + \originy) {$\overline{B}$};
\node[vertex] (b8) at (\myb + \bx + \originx,-\myb + \by + \originy) {$C$};

%outer cube
\draw[] (b1) to (b2);
\draw[] (b4) to (b3);
\draw[] (b3) to (b1);
\draw[] (b2) to (b4);
\draw[] (b5) to (b6);
\draw[] (b8) to (b6);
\draw[] (b8) to (b7);
\draw[] (b7) to (b5);
\draw[] (b1) to (b5);
\draw[] (b2) to (b6);
\draw[] (b3) to (b7);
\draw[] (b4) to (b8);

%inner cube
\node[vertex] (a1) at (-\mya,\mya) {$\overline{A}$};
\node[vertex] (a2) at (\mya,\mya) {$\overline{C}$};
\node[vertex] (a3) at (-\mya,-\mya) {$A$};
\node[vertex] (a4) at (\mya,-\mya) {$\overline{A}$};
\node[vertex] (a5) at (-\mya + \ax,\mya + \ay) {$C$};
\node[vertex] (a6) at (\mya + \ax,\mya + \ay) {$C$};
\node[vertex] (a7) at (-\mya + \ax,-\mya + \ay) {$\overline{A}$};
\node[vertex] (a8) at (\mya + \ax,-\mya + \ay) {$\overline{C}$};

%inner cube
\draw[] (a1) to (a2);
\draw[] (a4) to (a3);
\draw[] (a3) to (a1);
\draw[] (a2) to (a4);
\draw[] (a5) to (a6);
\draw[] (a6) to (a8);
\draw[] (a8) to (a7);
\draw[] (a7) to (a5);
\draw[] (a1) to (a5);
\draw[] (a2) to (a6);
\draw[] (a3) to (a7);
\draw[] (a4) to (a8);

%edges between cubes
\foreach \x in {1,3,7} {
\draw[violet,thick] (b\x) to node[draw,fill = white]{$2$}(a\x);
}

\foreach \x in {2,4,5,6} {
\draw[red,thick] (b\x) to node[draw,fill = white]{$4$}(a\x);
}

\foreach \x in {8} {
\draw[cyan,thick] (b\x) to node[draw,fill = white]{$8$}(a\x);
}

\end{tikzpicture}
\caption{7D $(2,3)$-cordial oriented hypercube constructed from $\gamma$ cubes}
\label{q7_part3}
\end{figure}

==> Figures/squares.tex <==
\begin{figure}[H]
\centering
\begin{subfigure}{.2\textwidth}
\centering
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle, draw, minimum size=0.25em, inner sep = 0.25em}}
\tikzset{edge/.style = {->,> = latex'}}

%Dimension 2

\node[vertex] (a1) at (2,1) {};
\node[vertex] (a2) at (4,1) {};
\node[vertex] (a3) at (2,-1) {};
\node[vertex] (a4) at (4,-1) {};

\draw[\myedgestyle] (a1) to (a2);
\draw[\myedgestyle] (a2) to (a4);
\draw[\myedgestyle] (a4) to (a3);
\draw[\myedgestyle] (a3) to (a1);

\end{tikzpicture}
\subcaption{}
\end{subfigure}
\begin{subfigure}{.2\textwidth}
\centering
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle, draw, minimum size=0.25em, inner sep = 0.25em}}
\tikzset{edge/.style = {->,> = latex'}}

%Dimension 2

\node[vertex] (a1) at (2,1) {};
\node[vertex] (a2) at (4,1) {};
\node[vertex] (a3) at (2,-1) {};
\node[vertex] (a4) at (4,-1) {};

\draw[\myedgestyle] (a2) to (a1);
\draw[\myedgestyle] (a2) to (a4);
\draw[\myedgestyle] (a3) to (a4);
\draw[\myedgestyle] (a3) to (a1);

\end{tikzpicture}
\subcaption{}
\end{subfigure}
\begin{subfigure}{.2\textwidth}
\centering
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle, draw, minimum size=0.25em, inner sep = 0.25em}}
\tikzset{edge/.style = {->,> = latex'}}

%Dimension 2

\node[vertex] (a1) at (2,1) {};
\node[vertex] (a2) at (4,1) {};
\node[vertex] (a3) at (2,-1) {};
\node[vertex] (a4) at (4,-1) {};

\draw[\myedgestyle] (a1) to (a2);
\draw[\myedgestyle] (a2) to (a4);
\draw[\myedgestyle] (a3) to (a4);
\draw[\myedgestyle] (a1) to (a3);

\end{tikzpicture}
\subcaption{}
\end{subfigure}
\begin{subfigure}{.2\textwidth}
\centering
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle, draw, minimum size=0.25em, inner sep = 0.25em}}
\tikzset{edge/.style = {->,> = latex'}}

%Dimension 2

\node[vertex] (a1) at (2,1) {};
\node[vertex] (a2) at (4,1) {};
\node[vertex] (a3) at (2,-1) {};
\node[vertex] (a4) at (4,-1) {};

\draw[\myedgestyle] (a1) to  (a2);
\draw[\myedgestyle] (a2) to  (a4);
\draw[\myedgestyle] (a4) to  (a3);
\draw[\myedgestyle] (a1) to  (a3);

\end{tikzpicture}
\subcaption{}
\end{subfigure}
\caption{All $2$-dimensional oriented hypercubes}
\end{figure}
